Multiscale approach to radiation damage induced by ion beams: complex DNA damage and effects of thermal spikes

We present the latest advances of the multiscale approach to radiation damage caused by irradiation of a tissue with energetic ions and report the most recent advances in the calculations of complex DNA damage and the effects of thermal spikes on biomolecules. The multiscale approach aims to quantify the most important physical, chemical, and biological phenomena taking place during and following irradiation with ions and provide a better means for clinically-necessary calculations with adequate accuracy. We suggest a way of quantifying the complex clustered damage, one of the most important features of the radiation damage caused by ions. This method can be used for the calculation of irreparable DNA damage. We include thermal spikes, predicted to occur in tissue for a short time after ion's passage in the vicinity of the ions' tracks in our previous work, into modeling of the thermal environment for molecular dynamics analysis of ubiquitin and discuss the first results of these simulations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

